Safraless Synthesis for Epistemic Temporal Specifications

In this paper we address the synthesis problem for specifications given in linear temporal single-agent epistemic logic, KLTL (or $KL_1$), over single-agent systems having imperfect information of the environment state. Van der Meyden and Vardi have shown that this problem is 2Exptime complete. However, their procedure relies on complex automata constructions that are notoriously resistant to efficient implementations as they use Safra-like determinization. We propose a "Safraless" synthesis procedure for a large fragment of KLTL. The construction transforms first the synthesis problem into the problem of checking emptiness for universal co-B\"{u}chi tree automata using an information-set construction. Then we build a safety game that can be solved using an antichain-based symbolic technique exploiting the structure of the underlying automata. The technique is implemented and applied to a couple of case studies.

==> env.tex <==
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm,scale=0.5,
%                    thick,main node/.style={circle,draw,font=\sffamily\tiny\bfseries} ]
% \tikzset{main node/.style={draw,ellipse}}
% \begin{tikzpicture}[->,shorten >=0pt,auto,node distance=5 cm, scale = 0.7, transform shape]                    

  % \node[main node,initial, label={below left:$s_1$}] (1) { $ \{t,l\} $ };
  % \node[main node,initial right, label={below right:$s_2$}] (2) [ right of=1] { $ \{t\} $};
  % \node[main node, label={left:$s_3$}] (3) [below of=1, yshift=+2.5 cm, xshift=+2.5cm] { $\emptyset$ };

  % \path[every node/.style={sloped,anchor=south,auto=false}]
    % (1) edge node[below] {$(\neg t_{out},\neg l_{on}), S$} (2)
        % edge [loop above] node {$(\neg t_{out},l_{on}), S$} (1)
        % edge [bend right] node [align=center, anchor=north] {$(*,*), T$ \\ $(t_{out},*), S$} (3)
    % (2) edge [bend right] node[above] {$(\neg t_{out},l_{on}), S$} (1)
    	% edge [loop above] node {$(\neg t_{out},\neg l_{on}), S$} (2)
    	% edge [bend left] node[align=center, anchor=north] {$(*,*), T$ \\ $(t_{out},*), S$} (3)
    % (3) edge [loop below] node [below] {$(*,*), S$} (3)
        % edge  node [above] {$(*,l_{on}), T$} (1)
        % edge node [above] {$(*,\neg l_{on}), T$} (2);
% \end{tikzpicture}


\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.2cm,
                    thick,scale=0.7,every node/.style={scale=0.7}]
  \tikzstyle{every
    state}=[shape=circle,fill=blue!15,text=black,minimum size=1cm]
  \tikzstyle{every edge}=[draw=black]
  \tikzstyle{initial}=[initial by arrow, initial where=left, initial text=init]


  \node[initial,state] (s1) at (0,0) {$\{t,l\}$};
  \node[state] (s3)  at (4,-3.5) {$\emptyset$};
  \node[initial,state,initial where=right] (s2)  at (8,0) {$\{t\}$};

  \node[state,draw=none,fill=none] (s1l) at (-0.5,-0.5) {$s_1$};
  \node[state,draw=none,fill=none] (s3l)  at (3.5,-4) {$s_3$};
  \node[state,draw=none,fill=none] (s2l)  at (8.5,-0.5) {$s_2$};


\path (s1) [loop above] edge node {$(\neg t_{out}, l_{on}),S$} (s1) ;
\path (s2) [loop above] edge node {$(\neg t_{out}, \neg l_{on}),S$} (s2) ;
\path (s3) [loop below] edge node {$(*, *),S$} (s3) ;


\path (s2) [bend right=15] edge node {$(\neg t_{out}, l_{on}),S$} (s1) ;
\path (s1) [bend right=15] edge node[below]{$(\neg t_{out}, \neg l_{on}),S$} (s2) ;

\path (s1) [bend right=15] edge node[rotate=-48, below] {$\begin{array}{ll}(*,
      *),T\\ (t_{out},*),S\end{array}$} (s3) ;
\path (s3) [bend right=15] edge node[rotate=-48, above] {$(*, l_{on}),T$} (s1) ;

\path (s2) [bend left=15] edge node[rotate=48] {$\begin{array}{ll}(*,
      *),T\\ (t_{out},*),S\end{array}$} (s3) ;
\path (s3) [bend left=15] edge node[rotate=48] {$(*, \neg l_{on}),T$} (s2) ;



  % \node[state] (A1) [right of=A] {$\begin{array}{l}
        % q_1\onslide<3->{(b)} \\
        % q_2\onslide<3->{(c)}
    % \end{array}$};
  
  % \path (A) edge node {\trans{a}{\onslide<3->{\epsilon}}} (A1);


  % \node[state] (A2) [right of=A1] {$\begin{array}{l}
        % q_1(bb) \\
        % q_2(cc)
    % \end{array}$};
  
  % \path (A1) edge node {\trans{a}{\epsilon}} (A2);


  % \node[state] (A3) [right of=A2] {$\begin{array}{l}
        % q_1(bbb) \\
        % q_2(ccc)
    % \end{array}$};
  
  % \path (A2) edge node {\trans{a}{\epsilon}} (A3);

  % \pause

  % \node[state, draw=none,fill=none] (A4) [right of=A3] {$\ldots\ldots$};


\vspace{-10mm}
\end{tikzpicture}
\end{center}


==> str_light.tex <==
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    thick,scale=0.6,every node/.style={scale=0.8}]
  \tikzstyle{every
    state}=[shape=circle,fill=blue!15,text=black,minimum size=1cm]
  \tikzstyle{every edge}=[draw=black]
  \tikzstyle{initial}=[initial by arrow, initial where=left, initial text=init]


  \node[initial,state] (s1) at (0,0) {$T$};
  \node[state] (s3)  at (4,-3) {$S$};
  \node[state] (s2)  at (8,0) {$T$};

  \node[state,draw=none,fill=none] (s1l) at (-0.6,-0.6) {$0$};
  \node[state,draw=none,fill=none] (s3l)  at (3.4,-3.6) {$2$};
  \node[state,draw=none,fill=none] (s2l)  at (8.6,-0.6) {$1$};


\path (s3) [loop below] edge node {$\{s_2, s_3 \}$} (s3) ;



\path (s1) [bend right=15] edge node[below]{$\{s_1 \}$} (s2) ;
\path (s2) [bend right=15] edge node {$\{ s_1 \}$ or  $\{ s_2, s_3 \}$} (s1) ;

\path (s1)  edge node[rotate=-35, above] {$\{ s_2, s_3 \}$} (s3) ;


\path (s3)  edge node[rotate=48] {$\{s_1\}$} (s2) ;




\vspace{-10mm}
\end{tikzpicture}
\end{center}

